Distributionally Robust $k$-of-$n$ Sequential Testing

The $k$-of-$n$ testing problem involves performing $n$ independent tests sequentially, in order to determine whether/not at least $k$ tests pass. The objective is to minimize the expected cost of testing. This is a fundamental and well-studied stochastic optimization problem. However, a key limitation of this model is that the success/failure probability of each test is assumed to be known precisely. In this paper, we relax this assumption and study a distributionally-robust model for $k$-of-$n$ testing. In our setting, each test is associated with an interval that contains its (unknown) failure probability. The goal is to find a solution that minimizes the worst-case expected cost, where each test's probability is chosen from its interval. We focus on non-adaptive solutions, that are specified by a fixed permutation of the tests. When all test costs are unit, we obtain a $2$-approximation algorithm for distributionally-robust $k$-of-$n$ testing. For general costs, we obtain an $O(\frac{1}{\sqrt \epsilon})$-approximation algorithm on $\epsilon$-bounded instances where each uncertainty interval is contained in $[\epsilon, 1-\epsilon]$. We also consider the inner maximization problem for distributionally-robust $k$-of-$n$: this involves finding the worst-case probabilities from the uncertainty intervals for a given solution. For this problem, in addition to the above approximation ratios, we obtain a quasi-polynomial time approximation scheme under the assumption that all costs are polynomially bounded.

==> figures/dp-chapter-2-fig.tex <==
\tikzmath{\n = 20; \k = 9; \q = 17; \tb = 13;} 

\begin{tikzpicture}

% Success area 
\begin{scope}[yscale=0.4, xscale=0.4]
\fill[fill=green!20] (0, \k-1) rectangle (\n-1, \tb); 

% Fail area
\fill[fill=red!10] ({\n-\k}, 0) -- (\n-1, {\k-1}) -- (\n-1, 0);

\draw (\n-1, 0.3) -- (\n-1, -0.3) node[below]{$n-1$};

% Axes
\draw[->,thick] (0,0)--(\n,0) node[right]{$\#$ tests};
\draw[->,thick] (0,0)--(0, \tb) node[above]{$\#$ passes};

% Success boundary: k 
\draw[thick] (0, \k-1) node[left]{$k-1$} -- (\n-1, \k-1) ;

% Fail boundary: n-k+1
\draw[thick] ({\n-\k}, 0) -- (\n-1, {\k-1}) node[right]{$k-1$};

% nonstopping window

\draw[{Bracket[width=0.5em]}-{Bracket[width=0.5em]}] (\q,-\n + \k+ \q) -- node[left]{$N_\nu$} (\q, \k-1);
\draw [decorate,decoration={brace}](\q,1.8) -- node[left]{$E_\nu$} (\q, 4.1);
\pgfmathsetseed{120}

\begin{scope}
    \clip(0,0) rectangle (\n-1,\tb);
\draw [rounded corners] (0,0)
  \foreach \i in {1,...,30} {
    -- (\i, 0.1*\i+0.1*rand)
};
\draw [rounded corners] (0,0)
  \foreach \i in {1,...,30} {
    -- (\i, 0.25*\i+0.1*rand)
};
\end{scope}

\end{scope}
\end{tikzpicture}


==> figures/lemma-cases-fig.tex <==
\tikzmath{\n = 20; \k = 9; \q = 15; \tb = 13;} 
\begin{tikzpicture}
\begin{scope}[yscale=0.4, xscale=0.4]


% Success area 
\fill[fill=green!20] (0, \k-1) rectangle (\n/2, \tb); 
\fill[fill=green!20] (0, \k) rectangle (\n, \tb); 

% Fail area
\fill[fill=red!10] ({\n-\k}, 0) -- (\n, {\k-1}) -- (\n, 0);

% Axes
\draw[->,thick] (0,0)--(\n+0.5,0) node[right]{$\#$ tests};
\draw[->,thick] (0,0)--(0, \tb+0.5) node[above]{$\#$ passes};
\draw (\n, 0.3) -- (\n, -0.3) node[below]{$n$};

\draw[dotted] (\n/2, 0) -- (\n/2, \tb);

% Success boundary: k 
\draw (0, \k-1) node[left]{$k-1$} -- (\n/2, \k-1);
\draw (\n/2, \k) -- (\n, \k) node[right]{$k$};

% Fail boundary: n-k+1
\draw ({\n-\k}, 0) -- (\n, {\k-1}) node[right]{$k-1$};

% Lemma labels
\node at (\n/2, 11) {\textbf{Lemma~\ref{lem:disjoint-optimal-above}}};
\node at (\n/2, 5) {\textbf{Corollary~\ref{cor:overlap-prob-bound}}};
\node at (\n/2+6.3, 1.5) {\textbf{Lemma~\ref{lem:disjoint-optimal-below}}};



\end{scope}
\end{tikzpicture}
